Concurrent Data Structures Made Easy (Extended Version)

Design of an efficient thread-safe concurrent data structure is a balancing act between its implementation complexity and performance. Lock-based concurrent data structures, which are relatively easy to derive from their sequential counterparts and to prove thread-safe, suffer from poor throughput under even light multi-threaded workload. At the same time, lock-free concurrent structures allow for high throughput, but are notoriously difficult to get right and require careful reasoning to formally establish their correctness. We explore a solution to this conundrum based on batch parallelism, an approach for designing concurrent data structures via a simple insight: efficiently processing a batch of a priori known operations in parallel is easier than optimising performance for a stream of arbitrary asynchronous requests. Alas, batch-parallel structures have not seen wide practical adoption due to (i) the inconvenience of having to structure multi-threaded programs to explicitly group operations and (ii) the lack of a systematic methodology to implement batch-parallel structures as simply as lock-based ones. We present OBatcher-an OCaml library that streamlines the design, implementation, and usage of batch-parallel structures. It solves the first challenge (how to use) by suggesting a new lightweight implicit batching design that is built on top of generic asynchronous programming mechanisms. The second challenge (how to implement) is addressed by identifying a family of strategies for converting common sequential structures into efficient batch-parallel ones. We showcase OBatcher with a diverse set of benchmarks. Our evaluation of all the implementations on large asynchronous workloads shows that (a) they consistently outperform the corresponding coarse-grained lock-based implementations and that (b) their throughput scales reasonably with the number of processors.

==> diagrams/adhoc-plots.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
group style={group size=4 by 2, vertical sep=1cm},height=3.5cm,width=48mm,
legend style={at={(1.075,1.75)},anchor=south,font=\footnotesize, legend columns=-1}
]
% \legend{Sequential, Batched, Coarse-grained}

  % Skiplist

  \nextgroupplot[
    ylabel = {Skiplist},
    title = {Inserts only},
    ymin=0, ymax=1400000,   
    ytick distance=200000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=skiplist-sequential-throughput, col sep=comma]
    {data/aws/skiplist_insert_only_results.csv};
  \addplot
    table [x=domains, y=skiplist-batched-throughput, col sep=comma]
    {data/aws/skiplist_insert_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=skiplist-coarse-grained-throughput, col sep=comma]
    {data/aws/skiplist_insert_only_results.csv};
  \addplot[mark=star,color=cyan]
    table [x=domains, y=skiplist-fine-grained-throughput, col sep=comma]
    {data/aws/skiplist_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    title = {Searches only},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=skiplist-sequential-throughput, col sep=comma]
    {data/aws/skiplist_search_only_results.csv};
  \addplot
    table [x=domains, y=skiplist-batched-throughput, col sep=comma]
    {data/aws/skiplist_search_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=skiplist-coarse-grained-throughput, col sep=comma]
    {data/aws/skiplist_search_only_results.csv};
  \addplot[mark=star,color=cyan]
    table [x=domains, y=skiplist-fine-grained-throughput, col sep=comma]
    {data/aws/skiplist_search_only_results.csv};
  \legend{Sequential, Batched, Coarse-grained, Fine-grained (skiplist only)}
  

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=skiplist-sequential-throughput, col sep=comma]
    {data/aws/skiplist_90_10_results.csv};
  \addplot
    table [x=domains, y=skiplist-batched-throughput, col sep=comma]
    {data/aws/skiplist_90_10_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=skiplist-coarse-grained-throughput, col sep=comma]
    {data/aws/skiplist_90_10_results.csv};
  \addplot[mark=star,color=cyan]
    table [x=domains, y=skiplist-fine-grained-throughput, col sep=comma]
    {data/aws/skiplist_90_10_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=skiplist-sequential-throughput, col sep=comma]
    {data/aws/skiplist_50_50_results.csv};
  \addplot
    table [x=domains, y=skiplist-batched-throughput, col sep=comma]
    {data/aws/skiplist_50_50_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=skiplist-coarse-grained-throughput, col sep=comma]
    {data/aws/skiplist_50_50_results.csv};
  \addplot[mark=star,color=cyan]
    table [x=domains, y=skiplist-fine-grained-throughput, col sep=comma]
    {data/aws/skiplist_50_50_results.csv};

  % Btree
  
  \nextgroupplot[
    ylabel = {B-tree},
    % title = {Inserts only},
    ymin=0, ymax=1400000,   
    ytick distance=200000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=btree-sequential-throughput, col sep=comma]
    {data/aws/btree_insert_only_results.csv};
  \addplot
    table [x=domains, y=btree-batched-throughput, col sep=comma]
    {data/aws/btree_insert_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=btree-coarse-grained-throughput, col sep=comma]
    {data/aws/btree_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=btree-sequential-throughput, col sep=comma]
    {data/aws/btree_search_only_results.csv};
  \addplot
    table [x=domains, y=btree-batched-throughput, col sep=comma]
    {data/aws/btree_search_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=btree-coarse-grained-throughput, col sep=comma]
    {data/aws/btree_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=btree-sequential-throughput, col sep=comma]
    {data/aws/btree_90_10_results.csv};
  \addplot
    table [x=domains, y=btree-batched-throughput, col sep=comma]
    {data/aws/btree_90_10_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=btree-coarse-grained-throughput, col sep=comma]
    {data/aws/btree_90_10_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=btree-sequential-throughput, col sep=comma]
    {data/aws/btree_50_50_results.csv};
  \addplot
    table [x=domains, y=btree-batched-throughput, col sep=comma]
    {data/aws/btree_50_50_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=btree-coarse-grained-throughput, col sep=comma]
    {data/aws/btree_50_50_results.csv};


\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> diagrams/avltree-plot.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
      group style={group size=2 by 2, vertical sep=1.5cm},height=5cm,width=8cm,
      legend style={at={(1.075,2.75)},anchor=south,font=\footnotesize, legend columns=-1},
]
      
      \nextgroupplot[
      ylabel = {Throughput (ops/s)},
      title = {Inserts only},
      ymin=0, ymax=1400000,   
      ytick distance=200000
        % xlabel = {No. Domains}
        ]
        \addplot[dashed, color=blue]       table [x=domains, y=avltree-sequential-throughput, col sep=comma] {data/new/avl_insert_only_results.csv};
        \addplot                           table [x=domains, y=avltree-batched-throughput, col sep=comma]    {data/new/avl_insert_only_results.csv};
        \addplot[mark=otimes*,color=black]     table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]     {data/new/avl_insert_only_results.csv};
        % \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/avl_insert_only_results.csv};


    \nextgroupplot[
            % ylabel = {Time (s)},
            % xlabel = {No. Domains},
      title = {Searches only},
      ymin=0, ymax=1400000,
      ytick distance=200000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=avltree-sequential-throughput, col sep=comma] {data/new/avl_search_only_results.csv};
\addplot                           table [x=domains, y=avltree-batched-throughput, col sep=comma]    {data/new/avl_search_only_results.csv};
\addplot[mark=otimes*,color=black]     table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]     {data/new/avl_search_only_results.csv};
% \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/avl_search_only_results.csv};

 \nextgroupplot[
            ylabel = {Throughput (ops/s)},
            xlabel = {\# Domains},
            title = {(90/10) Searches/Inserts},
            ymin=0, ymax=1400000,   
      ytick distance=200000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=avltree-sequential-throughput, col sep=comma] {data/new/avl_90_10_results.csv};
\addplot                           table [x=domains, y=avltree-batched-throughput, col sep=comma]    {data/new/avl_90_10_results.csv};
\addplot[mark=otimes*,color=black]     table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]     {data/new/avl_90_10_results.csv};
% \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse, col sep=comma]       {data/new/avl_90_10_results.csv};
\legend{Sequential, Batched, Coarse-grained}
    \nextgroupplot[
            % ylabel = {Time (s)},
            xlabel = {\# Domains},
            title = {(50/50) Searches/Inserts},
            ymin=0, ymax=1400000,
            ytick distance=200000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=avltree-sequential-throughput, col sep=comma] {data/new/avl_50_50_results.csv};
\addplot                           table [x=domains, y=avltree-batched-throughput, col sep=comma]    {data/new/avl_50_50_results.csv};
\addplot[mark=otimes*,color=black]     table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]     {data/new/avl_50_50_results.csv};
% \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/avl_50_50_results.csv};
\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> diagrams/btree-plot.tex <==
  \begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
      group style={group size=2 by 2, vertical sep=1.5cm},height=5cm,width=8cm,
      legend style={at={(1.075,2.75)},anchor=south,font=\footnotesize, legend columns=-1},
]
      
      \nextgroupplot[
      ylabel = {Throughput (ops/s)},
      title = {Inserts only},
      ymin=0, ymax=580000,   
      ytick distance=100000
        % xlabel = {No. Domains}
        ]
        \addplot[dashed, color=blue]       table [x=domains, y=btree-sequential-throughput, col sep=comma] {data/new/btree-insert-results.csv};
        \addplot                           table [x=domains, y=btree-batched-throughput, col sep=comma]    {data/new/btree-insert-results.csv};
        \addplot[mark=star,color=cyan]     table [x=domains, y=btree-coarse-throughput, col sep=comma]     {data/new/btree-insert-results.csv};
        \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/btree-insert-results.csv};


    \nextgroupplot[
            % ylabel = {Time (s)},
            % xlabel = {No. Domains},
      title = {Searches only},
      ymin=0, ymax=580000,
      ytick distance=100000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=btree-sequential-throughput, col sep=comma] {data/new/btree-search-results.csv};
\addplot                           table [x=domains, y=btree-batched-throughput, col sep=comma]    {data/new/btree-search-results.csv};
\addplot[mark=star,color=cyan]     table [x=domains, y=btree-coarse-throughput, col sep=comma]     {data/new/btree-search-results.csv};
\addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/btree-search-results.csv};

 \nextgroupplot[
            ylabel = {Throughput (ops/s)},
            xlabel = {\# Domains},
            title = {(90/10) Searches/Inserts},
            ymin=0, ymax=580000,   
      ytick distance=100000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=btree-sequential, col sep=comma] {data/btree-majority-reads-results-throughput.csv};
\addplot                           table [x=domains, y=btree-batched-throughput, col sep=comma]    {data/new/btree-majority-reads-results-latest.csv};
\addplot[mark=star,color=cyan]     table [x=domains, y=btree-coarse, col sep=comma]     {data/btree-majority-reads-results-throughput.csv};
\addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse, col sep=comma]       {data/btree-majority-reads-results-throughput.csv};
\legend{B-tree (sequential), B-tree (batched), B-tree (coarse-grained), Map (coarse-grained)}
    \nextgroupplot[
            % ylabel = {Time (s)},
            xlabel = {\# Domains},
            title = {(50/50) Searches/Inserts},
            ymin=0, ymax=580000,
            ytick distance=100000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=btree-sequential-throughput, col sep=comma] {data/new/btree-equal-reads-results.csv};
\addplot                           table [x=domains, y=btree-batched-throughput, col sep=comma]    {data/new/btree-equal-reads-results.csv};
\addplot[mark=star,color=cyan]     table [x=domains, y=btree-coarse-throughput, col sep=comma]     {data/new/btree-equal-reads-results.csv};
\addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/btree-equal-reads-results.csv};
\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> diagrams/datalog-plot.tex <==
\begin{tikzpicture}[scale=0.60]
\pgfplotsset{
xticklabel style={
        % font=\footnotesize,
        /pgfplots/xtick pos=bottom,
        /pgfplots/xtick align=outside,
},
yticklabel style={
        % font=\footnotesize,
        % /pgf/number format/fixed,
        % /pgf/number format/precision=5
        /pgfplots/ytick pos=left,
        /pgfplots/ytick align=outside,
},
% ytick scale label code/.code={}
}
    \begin{axis}[
      height=5cm,width=8cm,
      legend style={at={(0.45,1.4)},anchor=north,font=\small, legend columns = -1},
      % xlabel = {\# Domains},
      ylabel = {Throughput (ops/sec)},
      title = {(90/10) Queries/Inserts},
      scaled y ticks={base 10:-4},
      ymin=0, ymax=200000,   
      ytick distance=50000
      ]
\legend{Batched, Coarse-grained, Batched (Sequential)};
\addplot[mark=otimes*, color=red, mark size=2.2pt]
table [x=domains, y=datalog-batched-throughput, y
error=datalog-batched-sd, col sep=comma]              
{data/aws16/datalog_results.csv};
\addplot[mark=x,color=black, mark size=2.7pt]                         
table [x=domains, y=datalog-coarse-throughput, y
error=datalog-coarse-sd, col sep=comma]                
{data/aws16/datalog_results.csv};
\addplot[mark=square*,color=cyan, mark size=2.0pt]      
table [x=domains, y=datalog-non-parallel-batched-throughput, y
error=datalog-batched-sd, col sep=comma] 
{data/aws16/datalog_results.csv};

\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> diagrams/functor-plots.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[
group style={group size=4 by 6, vertical sep=1cm},height=3.5cm,width=48mm,
legend style={at={(1.075,1.75)},anchor=south,font=\footnotesize, legend columns=-1}
]
% \legend{Sequential, Batched, Coarse-grained}

  % Red-black tree

  \nextgroupplot[
    ylabel = {Red-black tree},
    title = {Inserts only},
    ymin=0, ymax=1400000,   
    ytick distance=200000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=rbtree-sequential-throughput, col sep=comma]
    {data/aws/rb_insert_only_results.csv};
  \addplot
    table [x=domains, y=rbtree-batched-throughput, col sep=comma]
    {data/aws/rb_insert_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]
    {data/aws/rb_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    title = {Searches only},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=rbtree-sequential-throughput, col sep=comma]
    {data/aws/rb_search_only_results.csv};
  \addplot
    table [x=domains, y=rbtree-batched-throughput, col sep=comma]
    {data/aws/rb_search_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]
    {data/aws/rb_search_only_results.csv};
  \legend{Sequential, Batched, Coarse-grained}
  

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=rbtree-sequential-throughput, col sep=comma]
    {data/aws/rb_90_10_results.csv};
  \addplot
    table [x=domains, y=rbtree-batched-throughput, col sep=comma]
    {data/aws/rb_90_10_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]
    {data/aws/rb_90_10_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=rbtree-sequential-throughput, col sep=comma]
    {data/aws/rb_50_50_results.csv};
  \addplot
    table [x=domains, y=rbtree-batched-throughput, col sep=comma]
    {data/aws/rb_50_50_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]
    {data/aws/rb_50_50_results.csv};

  % AVL tree
  
  \nextgroupplot[
    ylabel = {AVL tree},
    % title = {Inserts only},
    ymin=0, ymax=1400000,   
    ytick distance=200000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=avltree-sequential-throughput, col sep=comma]
    {data/aws/avl_insert_only_results.csv};
  \addplot
    table [x=domains, y=avltree-batched-throughput, col sep=comma]
    {data/aws/avl_insert_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]
    {data/aws/avl_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=avltree-sequential-throughput, col sep=comma]
    {data/aws/avl_search_only_results.csv};
  \addplot
    table [x=domains, y=avltree-batched-throughput, col sep=comma]
    {data/aws/avl_search_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]
    {data/aws/avl_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=avltree-sequential-throughput, col sep=comma]
    {data/aws/avl_90_10_results.csv};
  \addplot
    table [x=domains, y=avltree-batched-throughput, col sep=comma]
    {data/aws/avl_90_10_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]
    {data/aws/avl_90_10_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=avltree-sequential-throughput, col sep=comma]
    {data/aws/avl_50_50_results.csv};
  \addplot
    table [x=domains, y=avltree-batched-throughput, col sep=comma]
    {data/aws/avl_50_50_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]
    {data/aws/avl_50_50_results.csv};


  % Treap
  
  \nextgroupplot[
    ylabel = {Treap},
    % title = {Inserts only},
    ymin=0, ymax=1400000,   
    ytick distance=200000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=treap-sequential-throughput, col sep=comma]
    {data/aws/treap_insert_only_results.csv};
  \addplot
    table [x=domains, y=treap-batched-throughput, col sep=comma]
    {data/aws/treap_insert_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]
    {data/aws/treap_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=treap-sequential-throughput, col sep=comma]
    {data/aws/treap_search_only_results.csv};
  \addplot
    table [x=domains, y=treap-batched-throughput, col sep=comma]
    {data/aws/treap_search_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]
    {data/aws/treap_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=treap-sequential-throughput, col sep=comma]
    {data/aws/treap_90_10_results.csv};
  \addplot
    table [x=domains, y=treap-batched-throughput, col sep=comma]
    {data/aws/treap_90_10_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]
    {data/aws/treap_90_10_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=treap-sequential-throughput, col sep=comma]
    {data/aws/treap_50_50_results.csv};
  \addplot
    table [x=domains, y=treap-batched-throughput, col sep=comma]
    {data/aws/treap_50_50_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]
    {data/aws/treap_50_50_results.csv};


  % vEB tree
  
  \nextgroupplot[
    ylabel = {vEB tree},
    % title = {Inserts only},
    ymin=0, ymax=1400000,   
    ytick distance=200000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=vebtree-sequential-throughput, col sep=comma]
    {data/aws/veb_insert_only_results.csv};
  \addplot
    table [x=domains, y=vebtree-batched-throughput, col sep=comma]
    {data/aws/veb_insert_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=vebtree-coarse-grained-throughput, col sep=comma]
    {data/aws/veb_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=vebtree-sequential-throughput, col sep=comma]
    {data/aws/veb_search_only_results.csv};
  \addplot
    table [x=domains, y=vebtree-batched-throughput, col sep=comma]
    {data/aws/veb_search_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=vebtree-coarse-grained-throughput, col sep=comma]
    {data/aws/veb_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=vebtree-sequential-throughput, col sep=comma]
    {data/aws/veb_90_10_results.csv};
  \addplot
    table [x=domains, y=vebtree-batched-throughput, col sep=comma]
    {data/aws/veb_90_10_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=vebtree-coarse-grained-throughput, col sep=comma]
    {data/aws/veb_90_10_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=vebtree-sequential-throughput, col sep=comma]
    {data/aws/veb_50_50_results.csv};
  \addplot
    table [x=domains, y=vebtree-batched-throughput, col sep=comma]
    {data/aws/veb_50_50_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=vebtree-coarse-grained-throughput, col sep=comma]
    {data/aws/veb_50_50_results.csv};



  % Y-fast
  
  \nextgroupplot[
    ylabel = {Y-fast trie},
    % title = {Inserts only},
    ymin=0, ymax=1400000,   
    ytick distance=200000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=yfast-sequential-throughput, col sep=comma]
    {data/aws/yfast_insert_only_results.csv};
  \addplot
    table [x=domains, y=yfast-batched-throughput, col sep=comma]
    {data/aws/yfast_insert_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=yfast-coarse-grained-throughput, col sep=comma]
    {data/aws/yfast_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=yfast-sequential-throughput, col sep=comma]
    {data/aws/yfast_search_only_results.csv};
  \addplot
    table [x=domains, y=yfast-batched-throughput, col sep=comma]
    {data/aws/yfast_search_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=yfast-coarse-grained-throughput, col sep=comma]
    {data/aws/yfast_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=yfast-sequential-throughput, col sep=comma]
    {data/aws/yfast_90_10_results.csv};
  \addplot
    table [x=domains, y=yfast-batched-throughput, col sep=comma]
    {data/aws/yfast_90_10_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=yfast-coarse-grained-throughput, col sep=comma]
    {data/aws/yfast_90_10_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=yfast-sequential-throughput, col sep=comma]
    {data/aws/yfast_50_50_results.csv};
  \addplot
    table [x=domains, y=yfast-batched-throughput, col sep=comma]
    {data/aws/yfast_50_50_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=yfast-coarse-grained-throughput, col sep=comma]
    {data/aws/yfast_50_50_results.csv};


  % X-fast
  
  \nextgroupplot[
    ylabel = {X-fast trie},
    % title = {Inserts only},
    ymin=0, ymax=1400000,   
    ytick distance=200000,
    % xlabel = {\# Domains}
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=xfast-sequential-throughput, col sep=comma]
    {data/aws/xfast_insert_only_results.csv};
  \addplot
    table [x=domains, y=xfast-batched-throughput, col sep=comma]
    {data/aws/xfast_insert_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=xfast-coarse-grained-throughput, col sep=comma]
    {data/aws/xfast_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {Searches only},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=xfast-sequential-throughput, col sep=comma]
    {data/aws/xfast_search_only_results.csv};
  \addplot
    table [x=domains, y=xfast-batched-throughput, col sep=comma]
    {data/aws/xfast_search_only_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=xfast-coarse-grained-throughput, col sep=comma]
    {data/aws/xfast_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=xfast-sequential-throughput, col sep=comma]
    {data/aws/xfast_90_10_results.csv};
  \addplot
    table [x=domains, y=xfast-batched-throughput, col sep=comma]
    {data/aws/xfast_90_10_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=xfast-coarse-grained-throughput, col sep=comma]
    {data/aws/xfast_90_10_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1400000,
    ytick distance=200000
  ]
  \addplot[dashed, color=blue]
    table [x=domains, y=xfast-sequential-throughput, col sep=comma]
    {data/aws/xfast_50_50_results.csv};
  \addplot
    table [x=domains, y=xfast-batched-throughput, col sep=comma]
    {data/aws/xfast_50_50_results.csv};
  \addplot[mark=otimes*,color=black]
    table [x=domains, y=xfast-coarse-grained-throughput, col sep=comma]
    {data/aws/xfast_50_50_results.csv};


\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> diagrams/rbtree-plot.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
      group style={group size=2 by 2, vertical sep=1.5cm},height=5cm,width=8cm,
      legend style={at={(1.075,2.75)},anchor=south,font=\footnotesize, legend columns=-1},
]
      
      \nextgroupplot[
      ylabel = {Throughput (ops/s)},
      title = {Inserts only},
      ymin=0, ymax=1400000,   
      ytick distance=200000
        % xlabel = {No. Domains}
        ]
        \addplot[dashed, color=blue]       table [x=domains, y=rbtree-sequential-throughput, col sep=comma] {data/new/rb_insert_only_results.csv};
        \addplot                           table [x=domains, y=rbtree-batched-throughput, col sep=comma]    {data/new/rb_insert_only_results.csv};
        \addplot[mark=otimes*,color=black]     table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]     {data/new/rb_insert_only_results.csv};
        % \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/rb_insert_only_results.csv};


    \nextgroupplot[
            % ylabel = {Time (s)},
            % xlabel = {No. Domains},
      title = {Searches only},
      ymin=0, ymax=1400000,
      ytick distance=200000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=rbtree-sequential-throughput, col sep=comma] {data/new/rb_search_only_results.csv};
\addplot                           table [x=domains, y=rbtree-batched-throughput, col sep=comma]    {data/new/rb_search_only_results.csv};
\addplot[mark=otimes*,color=black]     table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]     {data/new/rb_search_only_results.csv};
% \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/rb_search_only_results.csv};

 \nextgroupplot[
            ylabel = {Throughput (ops/s)},
            xlabel = {\# Domains},
            title = {(90/10) Searches/Inserts},
            ymin=0, ymax=1400000,   
      ytick distance=200000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=rbtree-sequential-throughput, col sep=comma] {data/new/rb_90_10_results.csv};
\addplot                           table [x=domains, y=rbtree-batched-throughput, col sep=comma]    {data/new/rb_90_10_results.csv};
\addplot[mark=otimes*,color=black]     table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]     {data/new/rb_90_10_results.csv};
% \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse, col sep=comma]       {data/new/rb_90_10_results.csv};
\legend{Sequential, Batched, Coarse-grained}
    \nextgroupplot[
            % ylabel = {Time (s)},
            xlabel = {\# Domains},
            title = {(50/50) Searches/Inserts},
            ymin=0, ymax=1400000,
            ytick distance=200000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=rbtree-sequential-throughput, col sep=comma] {data/new/rb_50_50_results.csv};
\addplot                           table [x=domains, y=rbtree-batched-throughput, col sep=comma]    {data/new/rb_50_50_results.csv};
\addplot[mark=otimes*,color=black]     table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]     {data/new/rb_50_50_results.csv};
% \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/rb_50_50_results.csv};
\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> diagrams/search-plots.tex <==
\begin{tikzpicture}[scale=0.8]
\pgfplotsset{
xticklabel style={
        font=\footnotesize,
        /pgfplots/xtick pos=bottom,
        /pgfplots/xtick align=outside,
},
yticklabel style={
        font=\footnotesize,
        % /pgf/number format/fixed,
        % /pgf/number format/precision=5
        /pgfplots/ytick pos=left,
        /pgfplots/ytick align=outside,
},
ytick scale label code/.code={}
% scaled y ticks=false
}
\begin{groupplot}[
group style={group size=4 by 8, vertical sep=1cm},height=3.285cm,width=48mm,
legend style={at={(-1.575,12.65)},anchor=south,font=\normalsize, legend columns=-1}
]

  % Red-black tree

  \nextgroupplot[
    ylabel = {\small{Red-black tree}},
    title = {\small{Inserts only}},
    ymin=0, ymax=1500000,   
    ytick distance=400000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=rbtree-sequential-throughput, col sep=comma]
    {data/aws16/rb_insert_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=rbtree-batched-throughput, col sep=comma]
    {data/aws16/rb_insert_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]
    {data/aws16/rb_insert_only_results.csv};

  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    title = {\small{Searches only}},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=rbtree-sequential-throughput, col sep=comma]
    {data/aws16/rb_search_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=rbtree-batched-throughput, col sep=comma]
    {data/aws16/rb_search_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]
    {data/aws16/rb_search_only_results.csv};

  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    title = {\small{Searches/Inserts (50/50)}},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=rbtree-sequential-throughput, col sep=comma]
    {data/aws16/rb_50_50_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=rbtree-batched-throughput, col sep=comma]
    {data/aws16/rb_50_50_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]
    {data/aws16/rb_50_50_results.csv};

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    title = {\small{Searches/Inserts (90/10)}},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=rbtree-sequential-throughput, col sep=comma]
    {data/aws16/rb_90_10_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=rbtree-batched-throughput, col sep=comma]
    {data/aws16/rb_90_10_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=rbtree-coarse-grained-throughput, col sep=comma]
    {data/aws16/rb_90_10_results.csv};

  % AVL tree
  
  \nextgroupplot[
    ylabel = {\small{AVL tree}},
    % title = {Inserts only},
    ymin=0, ymax=1500000,   
    ytick distance=400000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=avltree-sequential-throughput, col sep=comma]
    {data/aws16/avl_insert_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=avltree-batched-throughput, col sep=comma]
    {data/aws16/avl_insert_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]
    {data/aws16/avl_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=avltree-sequential-throughput, col sep=comma]
    {data/aws16/avl_search_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=avltree-batched-throughput, col sep=comma]
    {data/aws16/avl_search_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]
    {data/aws16/avl_search_only_results.csv};
  
  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=avltree-sequential-throughput, col sep=comma]
    {data/aws16/avl_50_50_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=avltree-batched-throughput, col sep=comma]
    {data/aws16/avl_50_50_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]
    {data/aws16/avl_50_50_results.csv};

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=avltree-sequential-throughput, col sep=comma]
    {data/aws16/avl_90_10_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=avltree-batched-throughput, col sep=comma]
    {data/aws16/avl_90_10_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=avltree-coarse-grained-throughput, col sep=comma]
    {data/aws16/avl_90_10_results.csv};



  % Treap
  
  \nextgroupplot[
    ylabel = {\small{Treap}},
    % title = {Inserts only},
    ymin=0, ymax=1500000,   
    ytick distance=400000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=treap-sequential-throughput, col sep=comma]
    {data/aws16/treap_insert_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=treap-batched-throughput, col sep=comma]
    {data/aws16/treap_insert_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]
    {data/aws16/treap_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=treap-sequential-throughput, col sep=comma]
    {data/aws16/treap_search_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=treap-batched-throughput, col sep=comma]
    {data/aws16/treap_search_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]
    {data/aws16/treap_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=treap-sequential-throughput, col sep=comma]
    {data/aws16/treap_50_50_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=treap-batched-throughput, col sep=comma]
    {data/aws16/treap_50_50_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]
    {data/aws16/treap_50_50_results.csv};

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=treap-sequential-throughput, col sep=comma]
    {data/aws16/treap_90_10_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=treap-batched-throughput, col sep=comma]
    {data/aws16/treap_90_10_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]
    {data/aws16/treap_90_10_results.csv};




  % vEB tree
  
  \nextgroupplot[
    ylabel = {\small{vEB tree}},
    % title = {Inserts only},
    ymin=0, ymax=1500000,   
    ytick distance=400000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=vebtree-sequential-throughput, col sep=comma]
    {data/aws16/veb_insert_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=vebtree-batched-throughput, col sep=comma]
    {data/aws16/veb_insert_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=vebtree-coarse-grained-throughput, col sep=comma]
    {data/aws16/veb_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=vebtree-sequential-throughput, col sep=comma]
    {data/aws16/veb_search_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=vebtree-batched-throughput, col sep=comma]
    {data/aws16/veb_search_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=vebtree-coarse-grained-throughput, col sep=comma]
    {data/aws16/veb_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=vebtree-sequential-throughput, col sep=comma]
    {data/aws16/veb_50_50_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=vebtree-batched-throughput, col sep=comma]
    {data/aws16/veb_50_50_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=vebtree-coarse-grained-throughput, col sep=comma]
    {data/aws16/veb_50_50_results.csv};

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=vebtree-sequential-throughput, col sep=comma]
    {data/aws16/veb_90_10_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=vebtree-batched-throughput, col sep=comma]
    {data/aws16/veb_90_10_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=vebtree-coarse-grained-throughput, col sep=comma]
    {data/aws16/veb_90_10_results.csv};




  % X-fast
  
  \nextgroupplot[
    ylabel = {\small{X-fast trie}},
    % title = {Inserts only},
    ymin=0, ymax=1500000,   
    ytick distance=400000,
    % xlabel = {\# Domains}
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=xfast-sequential-throughput, col sep=comma]
    {data/aws16/xfast_insert_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=xfast-batched-throughput, col sep=comma]
    {data/aws16/xfast_insert_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=xfast-coarse-grained-throughput, col sep=comma]
    {data/aws16/xfast_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {Searches only},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=xfast-sequential-throughput, col sep=comma]
    {data/aws16/xfast_search_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=xfast-batched-throughput, col sep=comma]
    {data/aws16/xfast_search_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=xfast-coarse-grained-throughput, col sep=comma]
    {data/aws16/xfast_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=xfast-sequential-throughput, col sep=comma]
    {data/aws16/xfast_50_50_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=xfast-batched-throughput, col sep=comma]
    {data/aws16/xfast_50_50_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=xfast-coarse-grained-throughput, col sep=comma]
    {data/aws16/xfast_50_50_results.csv};

  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=xfast-sequential-throughput, col sep=comma]
    {data/aws16/xfast_90_10_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=xfast-batched-throughput, col sep=comma]
    {data/aws16/xfast_90_10_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=xfast-coarse-grained-throughput, col sep=comma]
    {data/aws16/xfast_90_10_results.csv};



  % Y-fast
  
  \nextgroupplot[
    ylabel = {\small{Y-fast trie}},
    % title = {Inserts only},
    ymin=0, ymax=1500000,   
    ytick distance=400000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=yfast-sequential-throughput, col sep=comma]
    {data/aws16/yfast_insert_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=yfast-batched-throughput, col sep=comma]
    {data/aws16/yfast_insert_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=yfast-coarse-grained-throughput, col sep=comma]
    {data/aws16/yfast_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=yfast-sequential-throughput, col sep=comma]
    {data/aws16/yfast_search_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=yfast-batched-throughput, col sep=comma]
    {data/aws16/yfast_search_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=yfast-coarse-grained-throughput, col sep=comma]
    {data/aws16/yfast_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=yfast-sequential-throughput, col sep=comma]
    {data/aws16/yfast_50_50_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=yfast-batched-throughput, col sep=comma]
    {data/aws16/yfast_50_50_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=yfast-coarse-grained-throughput, col sep=comma]
    {data/aws16/yfast_50_50_results.csv};


  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=yfast-sequential-throughput, col sep=comma]
    {data/aws16/yfast_90_10_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=yfast-batched-throughput, col sep=comma]
    {data/aws16/yfast_90_10_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=yfast-coarse-grained-throughput, col sep=comma]
    {data/aws16/yfast_90_10_results.csv};




  % Btree
  
  \nextgroupplot[
    ylabel = {\small{B-tree}},
    % title = {Inserts only},
    ymin=0, ymax=1500000,   
    ytick distance=400000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=btree-sequential-throughput, col sep=comma]
    {data/aws16/btree_insert_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=btree-batched-throughput, col sep=comma]
    {data/aws16/btree_insert_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=btree-coarse-grained-throughput, col sep=comma]
    {data/aws16/btree_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=btree-sequential-throughput, col sep=comma]
    {data/aws16/btree_search_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=btree-batched-throughput, col sep=comma]
    {data/aws16/btree_search_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=btree-coarse-grained-throughput, col sep=comma]
    {data/aws16/btree_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=btree-sequential-throughput, col sep=comma]
    {data/aws16/btree_50_50_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=btree-batched-throughput, col sep=comma]
    {data/aws16/btree_50_50_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=btree-coarse-grained-throughput, col sep=comma]
    {data/aws16/btree_50_50_results.csv};


  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=btree-sequential-throughput, col sep=comma]
    {data/aws16/btree_90_10_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=btree-batched-throughput, col sep=comma]
    {data/aws16/btree_90_10_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=btree-coarse-grained-throughput, col sep=comma]
    {data/aws16/btree_90_10_results.csv};


  % Skiplist

  \nextgroupplot[
    ylabel = {\small{Skip list}},
    % title = {Inserts only},
    ymin=0, ymax=1500000,   
    ytick distance=400000
    % xlabel = {No. Domains}
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=skiplist-sequential-throughput, col sep=comma]
    {data/aws16/skiplist_insert_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=skiplist-batched-throughput, col sep=comma]
    {data/aws16/skiplist_insert_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=skiplist-coarse-grained-throughput, col sep=comma]
    {data/aws16/skiplist_insert_only_results.csv};
  \addplot[mark=triangle*,color=cyan]
    table [x=domains, y=skiplist-fine-grained-throughput, col sep=comma]
    {data/aws16/skiplist_insert_only_results.csv};


  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {No. Domains},
    % title = {Searches only},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=skiplist-sequential-throughput, col sep=comma]
    {data/aws16/skiplist_search_only_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=skiplist-batched-throughput, col sep=comma]
    {data/aws16/skiplist_search_only_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=skiplist-coarse-grained-throughput, col sep=comma]
    {data/aws16/skiplist_search_only_results.csv};
  \addplot[mark=triangle*,color=cyan]
    table [x=domains, y=skiplist-fine-grained-throughput, col sep=comma]
    {data/aws16/skiplist_search_only_results.csv};
  

  \nextgroupplot[
    % ylabel = {Time (s)},
    % xlabel = {\# Domains},
    % title = {(50/50) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=skiplist-sequential-throughput, col sep=comma]
    {data/aws16/skiplist_50_50_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=skiplist-batched-throughput, col sep=comma]
    {data/aws16/skiplist_50_50_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=skiplist-coarse-grained-throughput, col sep=comma]
    {data/aws16/skiplist_50_50_results.csv};
  \addplot[mark=triangle*,color=cyan]
    table [x=domains, y=skiplist-fine-grained-throughput, col sep=comma]
    {data/aws16/skiplist_50_50_results.csv};


  \nextgroupplot[
    % ylabel = {ops/s},
    % xlabel = {\# Domains},
    % title = {(90/10) Searches/Inserts},
    ymin=0, ymax=1500000,
    ytick distance=400000
  ]
  \addplot[dashed, thick, color=blue]
    table [x=domains, y=skiplist-sequential-throughput, col sep=comma]
    {data/aws16/skiplist_90_10_results.csv};
  \addplot[mark=otimes*, color=red, mark size=1.3pt]
    table [x=domains, y=skiplist-batched-throughput, col sep=comma]
    {data/aws16/skiplist_90_10_results.csv};
  \addplot[mark=x,color=black]
    table [x=domains, y=skiplist-coarse-grained-throughput, col sep=comma]
    {data/aws16/skiplist_90_10_results.csv};
  \addplot[mark=triangle*,color=cyan]
    table [x=domains, y=skiplist-fine-grained-throughput, col sep=comma]
    {data/aws16/skiplist_90_10_results.csv};



  \legend{Sequential, Batched, Coarse-grained, Fine-grained (skip list only)}
  

\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> diagrams/skiplist-finegrained-plot.tex <==
  \begin{tikzpicture}[scale=0.8]
    \begin{axis}[
      height=5cm,width=8cm,
      legend style={at={(0,1.0)},anchor=north west,font=\footnotesize},
      xlabel = {\# Domains},
      title = {(90/10) Searches/Inserts},
      scaled y ticks={base 10:-5},
      ymin=0, ymax=800000,
      ytick distance=200000
      ]
\legend{Fine-grained, Batched, Coarse-grained};
\addplot[mark=otimes*,color=orange]                    table [x=domains, y=skiplist-fine-throughput, col sep=comma]    {data/new/skiplist-majority-reads-results.csv};
\addplot[mark=square*,color=red!80!black,draw=red]     table [x=domains, y=skiplist-batched-throughput, col sep=comma] {data/new/skiplist-majority-reads-results.csv};
\addplot[mark=star,color=cyan]                         table [x=domains, y=skiplist-coarse-throughput, col sep=comma]  {data/new/skiplist-majority-reads-results.csv};

\end{axis}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> diagrams/skiplist-plot.tex <==
  \begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
      group style={group size=2 by 2, vertical sep=1.5cm},height=5cm,width=8cm,
      legend style={at={(1.075,1.25)},anchor=south,font=\footnotesize, legend columns=-1},
]
      
\nextgroupplot[
      ylabel = {Throughput (ops/s)},
      title = {Inserts only},
      ymin=0, ymax=600000,   
      ytick distance=100000
        % xlabel = {No. Domains}
        ]
        \addplot[dashed, color=blue]                       table [x=domains, y=skiplist-sequential-throughput, col sep=comma] {data/new/skiplist-insert-results-throughput.csv};
        \addplot[mark=square*,color=red!80!black,draw=red] table [x=domains, y=skiplist-batched-throughput, col sep=comma]    {data/new/skiplist-insert-results-throughput.csv};
        \addplot[mark=star,color=cyan]                     table [x=domains, y=skiplist-coarse-throughput, col sep=comma]     {data/new/skiplist-insert-results-throughput.csv};
        \addplot[mark=otimes*,color=black]                 table [x=domains, y=set-coarse-throughput, col sep=comma]          {data/new/skiplist-insert-results-throughput.csv};
        \legend{Skip list (sequential), Skip list (batched), Skip list (coarse-grained), Set (coarse-grained)};

    \nextgroupplot[
            % ylabel = {Time (s)},
            % xlabel = {No. Domains},
      title = {Searches only},
      ymin=0, ymax=600000,
      ytick distance=100000
        ]
\addplot[dashed, color=blue]                       table [x=domains, y=skiplist-sequential-throughput, col sep=comma] {data/new/skiplist-search-results-throughput.csv};
\addplot[mark=square*,color=red!80!black,draw=red] table [x=domains, y=skiplist-batched-throughput, col sep=comma]    {data/new/skiplist-search-results-throughput.csv};
\addplot[mark=star,color=cyan]                     table [x=domains, y=skiplist-coarse-throughput, col sep=comma]     {data/new/skiplist-search-results-throughput.csv};
\addplot[mark=otimes*,color=black]                 table [x=domains, y=set-coarse-throughput, col sep=comma]          {data/new/skiplist-search-results-throughput.csv};

 \nextgroupplot[
            ylabel = {Throughput (ops/s)},
            xlabel = {\# Domains},
            title = {(90/10) Searches/Inserts},
            ymin=0, ymax=580000,   
      ytick distance=100000
        ]
\addplot[dashed, color=blue]                       table [x=domains, y=skiplist-sequential-throughput, col sep=comma] {data/new/skiplist-majority-reads-results.csv};
\addplot[mark=square*,color=red!80!black,draw=red] table [x=domains, y=skiplist-batched-throughput, col sep=comma]    {data/new/skiplist-majority-reads-results.csv};
\addplot[mark=star,color=cyan]                     table [x=domains, y=skiplist-coarse-throughput, col sep=comma]     {data/new/skiplist-majority-reads-results.csv};
\addplot[mark=otimes*,color=black]                 table [x=domains, y=set-coarse-throughput, col sep=comma]          {data/new/skiplist-majority-reads-results.csv};

\nextgroupplot[
            % ylabel = {Time (s)},
            xlabel = {\# Domains},
            title = {(50/50) Searches/Inserts},
            ymin=0, ymax=580000,
            ytick distance=100000
        ]
\addplot[dashed, color=blue]                       table [x=domains, y=skiplist-sequential-throughput, col sep=comma] {data/new/skiplist-equal-reads-results-throughput.csv};
\addplot[mark=square*,color=red!80!black,draw=red] table [x=domains, y=skiplist-batched-throughput, col sep=comma]    {data/new/skiplist-equal-reads-results-throughput.csv};
\addplot[mark=star,color=cyan]                     table [x=domains, y=skiplist-coarse-throughput, col sep=comma]     {data/new/skiplist-equal-reads-results-throughput.csv};
\addplot[mark=otimes*,color=black]                 table [x=domains, y=set-coarse-throughput, col sep=comma]          {data/new/skiplist-equal-reads-results-throughput.csv};
% \addplot[mark=star,color=orange] table [x=domains, y=skiplist-fine, col sep=comma] {data/skiplist-equal-reads-results-throughput.csv};

\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:


==> diagrams/treap-plot.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{groupplot}[
      group style={group size=2 by 2, vertical sep=1.5cm},height=5cm,width=8cm,
      legend style={at={(1.075,2.75)},anchor=south,font=\footnotesize, legend columns=-1},
]
      
      \nextgroupplot[
      ylabel = {Throughput (ops/s)},
      title = {Inserts only},
      ymin=0, ymax=1400000,   
      ytick distance=200000
        % xlabel = {No. Domains}
        ]
        \addplot[dashed, color=blue]       table [x=domains, y=treap-sequential-throughput, col sep=comma] {data/new/treap_insert_only_results.csv};
        \addplot                           table [x=domains, y=treap-batched-throughput, col sep=comma]    {data/new/treap_insert_only_results.csv};
        \addplot[mark=otimes*,color=black]     table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]     {data/new/treap_insert_only_results.csv};
        % \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/treap_insert_only_results.csv};


    \nextgroupplot[
            % ylabel = {Time (s)},
            % xlabel = {No. Domains},
      title = {Searches only},
      ymin=0, ymax=1400000,
      ytick distance=200000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=treap-sequential-throughput, col sep=comma] {data/new/treap_search_only_results.csv};
\addplot                           table [x=domains, y=treap-batched-throughput, col sep=comma]    {data/new/treap_search_only_results.csv};
\addplot[mark=otimes*,color=black]     table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]     {data/new/treap_search_only_results.csv};
% \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/treap_search_only_results.csv};

 \nextgroupplot[
            ylabel = {Throughput (ops/s)},
            xlabel = {\# Domains},
            title = {(90/10) Searches/Inserts},
            ymin=0, ymax=1400000,   
      ytick distance=200000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=treap-sequential-throughput, col sep=comma] {data/new/treap_90_10_results.csv};
\addplot                           table [x=domains, y=treap-batched-throughput, col sep=comma]    {data/new/treap_90_10_results.csv};
\addplot[mark=otimes*,color=black]     table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]     {data/new/treap_90_10_results.csv};
% \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse, col sep=comma]       {data/new/treap_90_10_results.csv};
\legend{Sequential, Batched, Coarse-grained}
    \nextgroupplot[
            % ylabel = {Time (s)},
            xlabel = {\# Domains},
            title = {(50/50) Searches/Inserts},
            ymin=0, ymax=1400000,
            ytick distance=200000
        ]
\addplot[dashed, color=blue]       table [x=domains, y=treap-sequential-throughput, col sep=comma] {data/new/treap_50_50_results.csv};
\addplot                           table [x=domains, y=treap-batched-throughput, col sep=comma]    {data/new/treap_50_50_results.csv};
\addplot[mark=otimes*,color=black]     table [x=domains, y=treap-coarse-grained-throughput, col sep=comma]     {data/new/treap_50_50_results.csv};
% \addplot[mark=otimes*,color=black] table [x=domains, y=map-coarse-throughput, col sep=comma]       {data/new/treap_50_50_results.csv};
\end{groupplot}
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../paper"
%%% End:

